Validation of Geant4's G4NRF module against nuclear resonance fluorescence data from $^{238}$U and $^{27}$Al

G4NRF is a simulation module for modeling nuclear resonance fluorescence (NRF) interactions in the Geant4 framework. In this work, we validate G4NRF against both absolute and relative measurements of three NRF interactions near 2.2 MeV in $^{238}$U and $^{27}$Al using the transmission NRF data from the experiments described in arXiv:1712.02904. Agreement between the absolute NRF count rates observed in the data and predicted by extensive Geant4+G4NRF modeling validate the combined Geant4+G4NRF to within $15$--$20\%$ in the $^{238}$U NRF transitions and $8\%$ in $^{27}$Al, for an average $13\%$ discrepancy across the entire study. The difference between simulation and experiment in relative NRF rates, as expressed as ratios of count rates in various NRF lines, is found at the level of ${\lesssim}4\%$, and is statistically identical to zero. Inverting the analysis, approximate values of the absolute level widths and branching ratios for $^{238}$U and $^{27}$Al are also obtained.

==> figures/schematic_tikz.tex <==
\begin{tikzpicture}
% collimator: point (0,0) is the entry point
\fill[fill=gray] (0,-0.5) rectangle (2,0.5);
\node[below] at (1,-0.5) {collimator};
\fill[fill=white, draw=white] (0,-0.05) -- (0,0.05) -- (2,0.15) -- (2,-0.15);

% optional encryption plates
%\draw[densely dashed] (2.1,-0.5) rectangle (2.3,0.5);
%\draw (2.2, -0.65) -- (2.1, -1.2) -- (1.4, -2.0);
%\node[below,nodes = {draw,align=center},text width=4cm] at (1.4, -2.0) {optional encryption plates};

% radiator
\fill[fill=brown!80!black] (-0.5, -0.5) rectangle (-0.25, 0.5);
\fill[fill=yellow!80!black] (-0.5, -0.2) rectangle (-0.4, 0.2);
\node[above] at (-0.375,0.5) {radiator};
\draw (-0.375, -0.6) -- (-0.45, -1.4);
\draw (-0.45, -0.22) -- (-1.0, -1.4);
\node[below] at (-0.45,-1.4) {Cu};
\node[below] at (-1.0,-1.4) {Au};
\draw (-0.26, -0.40) -- (-0.26, -1.0) -- (0.25, -1.0) -- (0.25, -2.0);
\draw (0.25,-2.3) circle (0.3);
\node at (0.25, -2.3) {A};
\draw (0.25, -2.6) -- (0.25, -3.2);
\draw (0.10, -3.2) -- (0.40, -3.2);
\draw (0.15, -3.25) -- (0.35, -3.25);
\draw (0.20, -3.3) -- (0.30, -3.3);

% warhead
\fill[fill=brown!80!black] (3,-1) rectangle (3.2,1);
\fill[fill=gray!60!white] (3.2,-0.8) rectangle (3.25,0.8); %Al
\fill[fill=blue!80!black] (3.25,-0.8) rectangle (3.45,0.8);
\draw [decorate,decoration={brace,amplitude=3pt}](3.0,1.2) -- (3.7,1.2) 
node[yshift=12pt,xshift=-8pt]{measurement object}; % there's a better way to center 
this
\fill[fill=gray!60!white] (3.45,-0.8) rectangle (3.5,0.8);%Al
\fill[fill=brown!80!black] (3.5,-1) rectangle (3.7,1);
%\node[above] at (3.3,1) {proxy warhead};
\node[below] at (2.7,-1.4) {plastic};
\node[below] at (4.1,-1.4) {DU, Al};
\draw (3.1,-1.1) -- (2.9,-1.4);
\draw (3.6,-1.05) -- (2.9,-1.4);
\draw (3.35,-1.) -- (3.7,-1.4);

% foil
\fill[fill=blue!80!black] (9.8,-0.8) rectangle (10,0.8);
\fill[fill=gray!60!white] (10,-1) rectangle (10.4,1);
\draw [decorate,decoration={brace,amplitude=3pt}]
(9.8,1.1) -- (10.4,1.1) node[xshift=10pt,yshift=10pt]
{DU/Al foil};
%\draw (9.9,0.9) -- (9.9,1.4);
%\node[above] at (11.8,0.9) {Al norm.~target};
%\draw (10.3,1.1) -- (10.6,1.2);

% scintillators
\fill[fill=gray] (13.75,-0.30) rectangle (15.0,0.30);
\fill[fill=black] (14,-0.15) rectangle (14.75,0.15);
\node[above] at (14.375,0.30) {LaBr$_3$};

% lead castles
\fill[fill=gray, rotate around={55:(10.3,0)}] (5.5,-0.65) rectangle (7.4,2.65);
\fill[fill=gray, rotate around={-55:(10.3,0)}] (5.5,-2.65) rectangle (7.4,0.65);
\node at (6.7,2.3) {Pb};
\node at (6.7,-2.3) {Pb};

% HPGe detectors
\fill[fill=black, rotate around={55:(10.3,0)}] (5.7,-0.35) rectangle (7.2,0.35);
\fill[fill=black, rotate around={-55:(10.3,0)}] (5.7,-0.35) rectangle 
(7.2,0.35);
\node at (10,3.5) {2 $\times$ HPGe};
\node at (10,-3.5) {1 $\times$ HPGe};
\draw (8.4,3.5) -- (9.1,3.5);
\draw (8.4,-3.5) -- (9.1,-3.5);

% beam axis
\draw[dashed] (-1,0) -- (15.2, 0);

% photon arrows: brem
\draw[-{latex}, green!70!black, line width=1pt] (-0.2,0) -- (2.95,  0.15);
\draw[-{latex}, green!70!black, line width=1pt] (-0.2,0) -- (2.95, -0.15);
\draw[-{latex}, green!70!black, line width=1pt] (-0.2,0) -- (2.95, 0);
\draw (2.6, 0.35) -- (2.3, 0.6) -- (1.4, 0.80);
\node[above] at (1.4, 0.75) {$\phi_0(E)$};

% photon arrows: transmitted
\draw[-{latex}, green!70!black, line width=1pt] (3.75, 0.1) -- (9.75, 0.2);
\draw[-{latex}, green!70!black, line width=1pt] (3.75, -0.1) -- (9.75, -0.2);
\node[above] at (5, 0.2) {$\phi_t(E)$};

% photon arrows: towards detectors; plus angle theta_d
\draw[dashed, rotate around={55:(10.3,0)}] (10.3,0) -- (7.7, 0);
\draw[dashed] (10.8,0) arc (360:235:0.5cm);
\node at (11.5,-0.5) {$\theta_d \simeq 125^\circ$};
\draw[-{latex}, green!70!black, line width=1pt, rotate around={-55:(10.3,0)}] 
(9, 0) -- (7.5, 0);
\draw[-{latex}, green!70!black, line width=1pt, rotate around={55:(10.3,0)}] (9, 
0) -- (7.5, 0);
\node at (9.6,2.2) {NRF $\gamma$};
\node at (9.6,-2.2) {NRF $\gamma$};

% electron arrow
\draw[-{latex}, red!70!black, line width=1pt] (-1,0) -- (-0.45, 0);
\node[below] at (-1, 0) {e$^-$};

% axes
\draw[-{latex}, black, line width=0.5pt] (0,3) -- (0,2);
\node[below] at (0,2) {$+\hat{z}$};
\draw[-{latex}, black, line width=0.5pt] (0,3) -- (1,3);
\node[right] at (1,3) {$+\hat{x}$};
\draw (0,3) circle (0.1);
\fill[black] (0,3) circle (0.05);
\node[above] at (0,3) {$+\hat{y}$};

% notes
\node at (13.0, -3.8) {(top view, not to scale)};

\end{tikzpicture}
